Self-stabilizing Byzantine Clock Synchronization with Optimal Precision

We revisit the approach to Byzantine fault-tolerant clock synchronization based on approximate agreement introduced by Lynch and Welch. Our contribution is threefold: (1) We provide a slightly refined variant of the algorithm yielding improved bounds on the skew that can be achieved and the sustainable frequency offsets. (2) We show how to extend the technique to also synchronize clock rates. This permits less frequent communication without significant loss of precision, provided that clock rates change sufficiently slowly. (3) We present a coupling scheme that allows to make these algorithms self-stabilizing while preserving their high precision. The scheme utilizes a low-precision, but self-stabilizing algorithm for the purpose of recovery.

==> algo_pic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'algo_pic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.64792423bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34699897)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{algo_pic.pdf}}%
    \put(0.34565825,-0.14067854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43356046\unitlength}\raggedright \end{minipage}}}%
    \put(0.39383164,-0.47998674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{algo_pic.pdf}}%
    \put(0.72182656,-0.32177713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00076123,0.21958445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(-0.00023629,0.06019357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.17437633,0.27410281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_1(r)$}}}%
    \put(0.36075811,0.27423129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_2(r)$}}}%
    \put(0.40029485,0.33071958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T(r)$}}}%
    \put(0.19224085,0.20070815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_v(r)$}}}%
    \put(0.26750121,0.20364047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{vv}$}}}%
    \put(0.32228206,0.23661275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{wv}$}}}%
    \put(0.73796885,0.27858018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Delta_v(r)|$}}}%
    \put(0.26099534,0.03015101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_w(r)$}}}%
    \put(0.3277036,0.07505072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{ww}$}}}%
    \put(0.22304453,0.07505072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{vw}$}}}%
    \put(0.08568357,0.16664864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_v(r-1)$}}}%
    \put(0.78012423,0.16527431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_v(r)$}}}%
    \put(0.14706411,0.00769959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_w(r-1)$}}}%
    \put(0.79056846,0.00455304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_w(r)$}}}%
  \end{picture}%
\endgroup%


==> approx_algo_pic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approx_algo_pic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.61761234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39274259)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{approx_algo_pic.pdf}}%
    \put(0.21525234,0.27359335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(0.40946033,0.31092585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_v^{f+1}$}}}%
    \put(0.64160977,0.31092585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_v^{n-f}$}}}%
    \put(0.30657267,0.10818916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_w^{f+1}$}}}%
    \put(0.39945791,0.10818916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_w^{n-f}$}}}%
    \put(0.08046717,0.0051958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_w = (S_w^{f+1} + S_w^{n-f})/2$}}}%
    \put(0.00089457,0.27266061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(-0.00180055,0.07002886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.42766104,0.37286738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\|\vec{x}\| +2\delta$}}}%
    \put(0.35489756,0.00519577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\|\vec{y}\| \leq \|\vec{x}\|/2 + 2\delta$}}}%
    \put(0.45147168,0.20959231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_v = (S_v^{f+1} + S_v^{n-f})/2$}}}%
    \put(0.2956092,0.18741731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{median}}}%
    \put(0.22591826,0.1014859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60876439\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> stable_pic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stable_pic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.32770112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43818607)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stable_pic.pdf}}%
    \put(0.14503405,0.35691217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[}}}%
    \put(0.19561696,0.35691217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{]}}}%
    \put(0.23552903,0.08008596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[}}}%
    \put(0.29144235,0.08008596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stable_pic.pdf}}%
    \put(0.36944232,0.07815973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[}}}%
    \put(0.4120296,0.07815973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{]}}}%
    \put(0.54800252,0.07704852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[}}}%
    \put(0.58246948,0.07704852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{]}}}%
    \put(0.64975017,0.07880611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[}}}%
    \put(0.68031061,0.07880611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{]}}}%
    \put(0.76373141,0.07880611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[}}}%
    \put(0.78322759,0.07880611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{]}}}%
    \put(0.6965109,0.35637615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[}}}%
    \put(0.72577209,0.35637615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stable_pic.pdf}}%
    \put(0.04330154,0.38826716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unstable}}}%
    \put(0.12277084,-0.05080002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.009799\unitlength}\raggedright \end{minipage}}}%
    \put(0.25937836,0.04865848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_1$}}}%
    \put(0.37671248,0.04865848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_2$}}}%
    \put(0.5401757,0.04865848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_{M-1}$}}}%
    \put(0.65211452,0.04865848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_M$}}}%
    \put(0.76665364,0.04865848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_{M+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{stable_pic.pdf}}%
    \put(0.30722816,0.38733441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.48988211,0.38733441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_2$}}}%
    \put(0.78873979,0.38733441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_3$}}}%
    \put(0.64377362,0.40835693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\|\vec{p}_M\| +P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{stable_pic.pdf}}%
    \put(0.06281495,0.05003598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unstable}}}%
    \put(0.63779682,0.00414814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{valid time range for $\vec{p}_M$}}}%
    \put(0.93516724,0.4237018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{beat}}}%
    \put(0.91648987,0.29828934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.91741815,0.39687289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{could be}}}%
    \put(0.91621276,0.37202041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{triggered}}}%
    \put(0.91043955,0.34321503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w/o NEXT}}}%
    \put(0.92415275,0.31836256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{signals}}}%
    \put(0.90424111,0.34605948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09798998\unitlength}\raggedright \end{minipage}}}%
    \put(-0,0.25524756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{spurious}}}}%
    \put(0.01112673,0.22707541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{NEXT}}}}%
    \put(0.00667604,0.19645356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{signals}}}}%
    \put(0.17176584,0.38742225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{stable_pic.pdf}}%
    \put(0.71225761,0.32449484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{stable_pic.pdf}}%
  \end{picture}%
\endgroup%

